Adaptive Expert Guidance for Efficient On-Policy Reinforcement Learning

With massively parallel simulation, on-policy Reinforcement Learning methods such as PPO have become standard in many domains. However, learning from scratch is sample-inefficient and fails to exploit the potential existence of a suboptimal expert, such as a heuristic, a model-based controller, or a policy trained on a related task. Such an expert is often available and can guide early training, but its sub-optimality limits final performance. The challenge then becomes balancing expert guidance against learning from rewards. Existing methods set the expert's influence through a blending weight, a schedule, or an evaluation-driven curriculum. Alternatively, they adapt it with additional learned components such as critics over expert actions or auxiliary agents. However, none optimizes it using the same on-policy objective as the policy itself. We propose a method in which the learner and the expert alternate control within each training episode, and the expert's share of control is a single learnable parameter optimized jointly with the policy. The learner benefits from the expert early in training, but its share of control declines as the learner becomes more competent, until eventually vanishing completely. This leaves the learner acting alone and better than the suboptimal expert. We evaluate our method on 34 tasks across two benchmarks, spanning discrete and continuous action spaces, using both learned and model-based experts. Our method improves sample efficiency over guided and unguided baselines while requiring minimal hyperparameter variation. The expert's share decays to zero as the learner improves, vanishing when the expert is no longer useful.

==> assets/block-structure.tex <==
\definecolor{expertC}{HTML}{EA580C}
\definecolor{learnerC}{HTML}{2261EB}

\begin{figure}[t]
\centering
\begin{tikzpicture}[
  font=\footnotesize,
  st/.style   ={circle,draw=black!55,fill=white,inner sep=0pt,minimum size=3.5pt},
  bst/.style  ={circle,draw=black,fill=black,inner sep=0pt,minimum size=4.5pt},
  arr/.style  ={-{Stealth[length=3pt]},black!55,line width=0.5pt},
  Eband/.style={fill=expertC!12,draw=expertC,rounded corners=2pt,line width=0.6pt},
  Aband/.style={fill=learnerC!10,draw=learnerC,rounded corners=2pt,line width=0.6pt},
  Gband/.style={fill=black!6,draw=black!45,dashed,rounded corners=2pt,line width=0.6pt},
  brcup/.style={decorate,decoration={brace,amplitude=3pt,raise=1pt},
                black!55,line width=0.5pt},
  alab/.style ={black!55,font=\scriptsize,inner sep=1pt,above=0.5pt},
  slab/.style ={font=\scriptsize,inner sep=1pt,below=3pt},
  zlab/.style ={font=\scriptsize,inner sep=1.5pt,anchor=south east},
]

% ---------- blocks ----------
\draw[Eband] (-0.42,-0.45) rectangle (2.42,0.42);
\draw[Aband] ( 2.58,-0.45) rectangle (5.42,0.42);
\draw[Eband] ( 5.58,-0.45) rectangle (8.42,0.42);
\draw[Gband] ( 9.98,-0.45) rectangle (12.82,0.42);

% ---------- primitive steps ----------
\foreach \t in {1,2,4,5,7,8} \node[st]  (s\t) at (\t,0) {};
\foreach \t in {0,3,6}       \node[bst] (s\t) at (\t,0) {};
\foreach \t [evaluate=\t as \u using int(\t+1)] in {0,...,7}
  \draw[arr] (s\t) -- (s\u);
\draw[arr] (s8) -- (8.85,0);

% ---------- generic j-th block ----------
\node[bst] (t0) at (10.4,0) {};
\node[st]  (t1) at (11.4,0) {};
\node[st]  (t2) at (12.4,0) {};
\node[bst] (t3) at (13.4,0) {};
\draw[arr] (9.55,0) -- (t0);
\foreach \t [evaluate=\t as \u using int(\t+1)] in {0,1,2}
  \draw[arr] (t\t) -- (t\u);
\node[black!55] at (9.2,0) {$\cdots$};

% ---------- actions ----------
\node[alab] at (0.5,0)  {$a_{0}$};
\node[alab] at (2.5,0)  {$a_{k-1}$};
\node[alab] at (10.9,0) {$a_{b_j}$};
\node[alab] at (12.9,0) {$a_{b_j+k-1}$};

% ---------- k ----------
\draw[brcup] (-0.42,0.44) -- (2.42,0.44)
  node[midway,above=5pt,font=\scriptsize,inner sep=0pt] {$k$ steps};

% ---------- switches, in the block corner ----------
\node[zlab,expertC]  at (2.42,-0.45)  {$z_0=1$};
\node[zlab,learnerC] at (5.42,-0.45)  {$z_1=0$};
\node[zlab,expertC]  at (8.42,-0.45)  {$z_2=1$};
\node[zlab,black!55] at (12.82,-0.45) {$z_j$};

% ---------- boundary states ----------
\node[slab] at (s0) {$s_{0}$};
\node[slab] at (s3) {$s_{k}$};
\node[slab] at (s6) {$s_{2k}$};
\node[slab] at (t0) {$s_{b_j}$};
\node[slab] at (t3) {$s_{b_{j+1}}$};

\end{tikzpicture}
\caption{\textbf{Temporally committed mixture.} The horizon is split into blocks of $k$ steps, starting at $b_j=jk$ (filled states). At each boundary, a switch $z_j\sim\operatorname{Bernoulli}(\lambda)$ hands the whole block to the expert $\piE$ (orange, $z_j=1$) or to the learner $\pinn$ (blue, $z_j=0$).}
\label{fig:blocks}
\vspace{-1.3em}
\end{figure}
